Open Science in Software Engineering

Open science describes the movement of making any research artefact available to the public and includes, but is not limited to, open access, open data, and open source. While open science is becoming generally accepted as a norm in other scientific disciplines, in software engineering, we are still struggling in adapting open science to the particularities of our discipline, rendering progress in our scientific community cumbersome. In this chapter, we reflect upon the essentials in open science for software engineering including what open science is, why we should engage in it, and how we should do it. We particularly draw from our experiences made as conference chairs implementing open science initiatives and as researchers actively engaging in open science to critically discuss challenges and pitfalls, and to address more advanced topics such as how and under which conditions to share preprints, what infrastructure and licence model to cover, or how do it within the limitations of different reviewing models, such as double-blind reviewing. Our hope is to help establishing a common ground and to contribute to make open science a norm also in software engineering.

==> project_tikz.tex <==
\tikzstyle{block} = [rectangle, 
    draw, 
    fill=gray!10, 
    text width=9em,
    text centered, 
    rounded corners, 
    minimum height=4em]
\tikzstyle{rec} = [draw, 
    rectangle, %fill=red!20, 
    text width=10em,
    text centered, 
    node distance=3cm,
    minimum width = 12em, 
    minimum height=4em]
\tikzstyle{line} = [draw, -latex]
    
    \begin{tikzpicture}
        \node [block] (1) {Data preparation};
        \node [block, below= 1.5em of 1] (2) {Analysis preparation};
        \node [block, below= 1.5em of 2] (3) {Data analysis};
        \node [block, below= 1.5em of 3] (4) {Presentation};

        \path [line, bend left] (1) to (2);
        \path [line, bend left] (2) to (1);
        \path [line] (2) to (3);
        \path [line, bend left] (3) to (4);
        \path [line, bend left] (4) to (3);
        
        
        \node [draw, 
               rectangle, 
               right= 5em of 4,
               text width=7em, 
               text centered,
               anchor=south, 
               yshift=-2em, 
               minimum height=20.7em] (tb) {Folder structure\\ Naming};
        
        \node [draw, 
               rectangle, 
               right= 0.5em of tb,
               text width=7em, 
               text centered,
               %anchor=north, 
               %yshift=2em, 
               minimum height=20.7em] (ta) {Virtual Machine\\ R\\ Git + GitLab\\ Make};
        
        \node [rec, right= 17.5em of 1] (t1) {R Markdown $\rightarrow$ Word};
        \node [rec, right= 17.5em of 2] (t2) {knitr $\rightarrow$ PDF\\  OSF};
        %\node [rec, right= 17.5em of 3] (t3) {};
        \node [rec, right= 17.5em of 4] (t4) {R Markdown $\rightarrow$ HTML\\ knitr $\rightarrow$ PDF\\ arXiv};
    \end{tikzpicture}
